Going off Pattern? QAOA Parameter Heuristics and Potentials of Parsimony

Structured variational quantum algorithms such as the Quantum Approximate Optimisation Algorithm (QAOA) have emerged as leading candidates for exploiting advantages of near-term quantum hardware. They interlace classical computation, in particular optimisation of variational parameters, with quantum-specific routines, and combine problem-specific advantages -- sometimes even provable -- with adaptability to the constraints of noisy, intermediate-scale quantum (NISQ) devices. While circuit depth can be parametrically increased and is known to improve performance in an ideal (noiseless) setting, on realistic hardware greater depth exacerbates noise: The overall quality of results depends critically on both, variational parameters and circuit depth. Although identifying optimal parameters is NP-hard, prior work has suggested that they may exhibit regular, predictable patterns for increasingly deep circuits and depending on the studied class of problems. In this work, we systematically investigate the role of classical parameters in QAOA performance through extensive numerical simulations and suggest a simple, yet effective heuristic scheme to find good parameters for low-depth circuits. Our results demonstrate that: (i) high-quality parameters often deviate substantially from expected patterns; (ii) QAOA performance becomes progressively less sensitive to specific parameter choices as depth increases; and (iii) iterative component-wise fixing performs on par with, and at shallow depth may even outperform, several established parameter-selection strategies. We identify conditions under which structured parameter patterns emerge, and when deviations from the patterns warrant further consideration. These insights for low-depth circuits may inform more robust pathways to harnessing QAOA in realistic quantum computing scenarios.

==> method_illustration.tex <==
\definecolor{c666666}{RGB}{102,102,102}
\definecolor{whitesmoke}{RGB}{245,245,245}
\definecolor{c333333}{RGB}{51,51,51}

\tikzset{bestnode/.style={draw=lfd4, fill=lfd4!20}}

\def \globalscale {0.625000}
\begin{tikzpicture}[y=1cm, x=1cm, yscale=\globalscale,xscale=\globalscale, every node/.append style={scale=\globalscale}, inner sep=0pt, outer sep=0pt, scale=1.15]
  \path[fill=white] ;
  \path[draw=c666666,fill=whitesmoke,rounded corners=0.0794cm] (0.8202, 6.6146) rectangle (2.3019, 6.0854);
  \begin{scope}[shift={(-0.0132, 0.0132)}]
    \node[text=c333333,anchor=south,style={font=\small}] (text2300) at (1.561, 6.2042){\(\beta_1,\gamma_1\)};
  \end{scope}
  \path[draw=c666666,fill=whitesmoke,rounded corners=0.0794cm] (2.5135, 6.6146) rectangle (3.9952, 6.0854);
  \begin{scope}[shift={(-0.0132, 0.0132)}]
    \node[text=c333333,anchor=south,style={font=\small}] (text3881) at (3.2544, 6.2042){\(\beta_1,\gamma_2\)};
  \end{scope}
  \path[draw=c666666,fill=whitesmoke,rounded corners=0.0794cm] (5.1329, 6.6146) rectangle (6.6146, 6.0854);
  \begin{scope}[shift={(-0.0132, 0.0132)}]
    \node[text=c333333,anchor=south,style={font=\small}] (text4879) at (5.8738, 6.2042){\(\beta_1,\gamma_{n-1}\)};
  \end{scope}
  \path[draw=c666666,fill=whitesmoke,rounded corners=0.0794cm] (6.8792, 6.6146) rectangle (8.3608, 6.0854);
  \begin{scope}[shift={(-0.0132, 0.0132)}]
    \node[text=c333333,anchor=south,style={font=\small}] (text1930) at (7.62, 6.2042){\(\beta_1,\gamma_n\)};
  \end{scope}
  \path[draw=c666666,fill=whitesmoke,rounded corners=0.0794cm] (0.8202, 5.8473) rectangle (2.3019, 5.3181);
  \begin{scope}[shift={(-0.0132, 0.0132)}]
    \node[text=c333333,anchor=south,style={font=\small}] (text8119) at (1.561, 5.4369){\(\beta_2,\gamma_1\)};
  \end{scope}
  \path[draw=c666666,fill=whitesmoke,rounded corners=0.0794cm] (2.5135, 5.8473) rectangle (3.9952, 5.3181);
  \begin{scope}[shift={(-0.0132, 0.0132)}]
    \node[text=c333333,anchor=south,style={font=\small}] (text2482) at (3.2544, 5.4369){\(\beta_2,\gamma_2\)};
  \end{scope}
  \path[draw=c666666,fill=whitesmoke,rounded corners=0.0794cm] (5.1329, 5.8473) rectangle (6.6146, 5.3181);
  \begin{scope}[shift={(-0.0132, 0.0132)}]
    \node[text=c333333,anchor=south,style={font=\small}] (text2479) at (5.8738, 5.4369){\(\beta_2,\gamma_{n-1}\)};
  \end{scope}
  \path[draw=c666666,fill=whitesmoke,rounded corners=0.0794cm] (6.8792, 5.8473) rectangle (8.3608, 5.3181);
  \begin{scope}[shift={(-0.0132, 0.0132)}]
    \node[text=c333333,anchor=south,style={font=\small}] (text8344) at (7.62, 5.4369){\(\beta_2,\gamma_n\)};
  \end{scope}
  \path[draw=c666666,fill=whitesmoke,rounded corners=0.0794cm] (0.8202, 4.4715) rectangle (2.3019, 3.9423);
  \begin{scope}[shift={(-0.0132, 0.0132)}]
    \node[text=c333333,anchor=south,style={font=\small}] (text6888) at (1.561, 4.061){\(\beta_{n-1},\gamma_1\)};
  \end{scope}
  \path[draw=c666666,fill=whitesmoke,rounded corners=0.0794cm] (2.5135, 4.4715) rectangle (3.9952, 3.9423);
  \begin{scope}[shift={(-0.0132, 0.0132)}]
    \node[text=c333333,anchor=south,style={font=\small}] (text635) at (3.2544, 4.061){\(\beta_{n-1},\gamma_2\)};
  \end{scope}
  \path[draw=c666666,fill=whitesmoke,rounded corners=0.0794cm] (5.1329, 4.4715) rectangle (6.6146, 3.9423);
  \begin{scope}[shift={(-0.0132, 0.0132)}]
    \node[text=c333333,anchor=south,style={font=\small}] (text48) at (5.8738, 4.061){\(\beta_{n-1},\gamma_{n-1}\)};
  \end{scope}
  \path[draw=c666666,fill=whitesmoke,rounded corners=0.0794cm] (6.8792, 4.4715) rectangle (8.3608, 3.9423);
  \begin{scope}[shift={(-0.0132, 0.0132)}]
    \node[text=c333333,anchor=south,style={font=\small}] (text3422) at (7.62, 4.061){\(\beta_{n-1},\gamma_n\)};
  \end{scope}
  \path[draw=c666666,fill=whitesmoke,rounded corners=0.0794cm] (0.8202, 3.7042) rectangle (2.3019, 3.175);
  \begin{scope}[shift={(-0.0132, 0.0132)}]
    \node[text=c333333,anchor=south,style={font=\small}] (text5007) at (1.561, 3.2938){\(\beta_n,\gamma_1\)};
  \end{scope}
  \path[draw=c666666,fill=whitesmoke,rounded corners=0.0794cm] (2.5135, 3.7042) rectangle (3.9952, 3.175);
  \begin{scope}[shift={(-0.0132, 0.0132)}]
    \node[text=c333333,anchor=south,style={font=\small}] (text1437) at (3.2544, 3.2938){\(\beta_n,\gamma_2\)};
  \end{scope}
  \path[draw=c666666,fill=whitesmoke,rounded corners=0.0794cm] (5.1329, 3.7042) rectangle (6.6146, 3.175);
  \begin{scope}[shift={(-0.0132, 0.0132)}]
    \node[text=c333333,anchor=south,style={font=\small}] (text5024) at (5.8738, 3.2938){\(\beta_n,\gamma_{n-1}\)};
  \end{scope}
  \path[draw=c666666,fill=whitesmoke,rounded corners=0.0794cm] (6.8792, 3.7042) rectangle (8.3608, 3.175);
  \begin{scope}[shift={(-0.0132, 0.0132)}]
    \node[text=c333333,anchor=south,style={font=\small}] (text9176) at (7.62, 3.2938){\(\beta_n,\gamma_n\)};
  \end{scope}
  \path[draw=black,miter limit=10.0,cm={ -1.0,-0.0,-0.0,1.0,(17.6212, 0.0)}] (9.0752, 6.8792) -- (8.9429, 6.8792) .. controls (8.8547, 6.8792) and (8.8106, 6.791) .. (8.8106, 6.6146) -- (8.8106, 5.1594) .. controls (8.8106, 4.983) and (8.7665, 4.8948) .. (8.6783, 4.8948) -- (8.6122, 4.8948) .. controls (8.5681, 4.8948) and (8.5901, 4.8948) .. (8.6783, 4.8948) -- (8.7445, 4.8948) .. controls (8.7886, 4.8948) and (8.8106, 4.8066) .. (8.8106, 4.6302) -- (8.8106, 3.175) .. controls (8.8106, 2.9986) and (8.8547, 2.9104) .. (8.9429, 2.9104) -- (9.0752, 2.9104);
  \path[bestnode,rounded corners=0.0794cm] (9.234, 5.1594) rectangle (10.7156, 4.6302);
  \begin{scope}[shift={(-0.0132, 0.0132)}]
    \node[text=c333333,anchor=south] (text3516) at (9.9748, 4.709){\(\beta_{b}^{(1)},\gamma_{b}^{(1)}\)};
  \end{scope}
  \path (9.2075, 6.5088) rectangle (11.5888, 5.1858);
  \begin{scope}[shift={(-0.0132, -0.4132)}]
    \node[text=black,anchor=south west,align=left,font=\normalsize] (text7684) at (9.2604, 5.7679){Best at $p=1$};
  \end{scope}
  \path[draw=black,miter limit=10.0,cm={ -1.0,-0.0,-0.0,1.0,(40.9046, 0.0)}] (20.7169, 6.9056) -- (20.5846, 6.9056) .. controls (20.4964, 6.9056) and (20.4523, 6.8174) .. (20.4523, 6.641) -- (20.4523, 5.1858) .. controls (20.4523, 5.0094) and (20.4082, 4.9213) .. (20.32, 4.9213) -- (20.2539, 4.9213) .. controls (20.2098, 4.9213) and (20.2318, 4.9213) .. (20.32, 4.9213) -- (20.3861, 4.9213) .. controls (20.4302, 4.9213) and (20.4523, 4.8331) .. (20.4523, 4.6567) -- (20.4523, 3.2015) .. controls (20.4523, 3.0251) and (20.4964, 2.9369) .. (20.5846, 2.9369) -- (20.7169, 2.9369);
  \path[bestnode,rounded corners=0.0794cm] (20.8756, 5.1858) rectangle (22.3573, 4.6567);
  \begin{scope}[shift={(-0.0132, 0.0132)}]
    \node[text=c333333,anchor=south] (text7356) at (21.6165, 4.7054){\(\vec{\beta}_{b}^{(2)},\vec{\gamma}_{b}^{(2)}\)};
  \end{scope}
  \path (20.8492, 6.4823) rectangle (23.2304, 5.1594);
  \begin{scope}[shift={(-0.0132, 0.0132)}]
    \node[text=black,anchor=south west,align=left,font=\normalsize] (text9557) at (20.9021, 5.365){Best at $p=2$};
  \end{scope}
  \path (0.7144, 5.2917) rectangle (2.3019, 4.4979);
  \begin{scope}[shift={(-0.0132, 0.0132)}]
    \node[text=black,anchor=south] (text5759) at (1.5081, 4.8154){\(\cdots\)};
  \end{scope}
  \path (2.4606, 5.2917) rectangle (4.0481, 4.4979);
  \begin{scope}[shift={(-0.0132, 0.0132)}]
    \node[text=black,anchor=south] (text3424) at (3.2544, 4.8154){\(\cdots\)};
  \end{scope}
  \path (3.7835, 6.006) rectangle (5.371, 5.2123);
  \begin{scope}[shift={(-0.0132, 0.0132)}]
    \node[text=black,anchor=south] (text5364) at (4.5773, 5.5298){\(\cdots\)};
  \end{scope}
  \path (3.7835, 6.7469) rectangle (5.371, 5.9531);
  \begin{scope}[shift={(-0.0132, 0.0132)}]
    \node[text=black,anchor=south] (text6694) at (4.5773, 6.2706){\(\cdots\)};
  \end{scope}
  \path (3.7835, 4.6302) rectangle (5.371, 3.8365);
  \begin{scope}[shift={(-0.0132, 0.0132)}]
    \node[text=black,anchor=south] (text7351) at (4.5773, 4.154){\(\cdots\)};
  \end{scope}
  \path (3.7835, 3.8629) rectangle (5.371, 3.0692);
  \begin{scope}[shift={(-0.0132, 0.0132)}]
    \node[text=black,anchor=south] (text9360) at (4.5773, 3.3867){\(\cdots\)};
  \end{scope}
  \path (5.0535, 5.2917) rectangle (6.641, 4.4979);
  \begin{scope}[shift={(-0.0132, 0.0132)}]
    \node[text=black,anchor=south] (text495) at (5.8473, 4.8154){\(\cdots\)};
  \end{scope}
  \path (6.7998, 5.2917) rectangle (8.3873, 4.4979);
  \begin{scope}[shift={(-0.0132, 0.0132)}]
    \node[text=black,anchor=south] (text8532) at (7.5935, 4.8154){\(\cdots\)};
  \end{scope}
  \path (3.7835, 5.2917) rectangle (5.371, 4.4979);
  \begin{scope}[shift={(-0.0132, 0.0132)}]
    \node[text=black,anchor=south] (text4772) at (4.5773, 4.8154){\(\cdots\)};
  \end{scope}
  \path[draw=c666666,fill=whitesmoke,rounded corners=0.0794cm] (12.4619, 6.6146) rectangle (13.9435, 6.0854);
  \begin{scope}[shift={(-0.0132, 0.0132)}]
    \node[text=c333333,anchor=south,style={font=\small}] (text6256) at (13.2027, 6.2042){\(\vec{\beta}_1,\vec{\gamma}_1\)};
  \end{scope}
  \path[draw=c666666,fill=whitesmoke,rounded corners=0.0794cm] (14.1552, 6.6146) rectangle (15.6369, 6.0854);
  \begin{scope}[shift={(-0.0132, 0.0132)}]
    \node[text=c333333,anchor=south,style={font=\small}] (text4232) at (14.896, 6.2042){\(\vec{\beta}_1,\vec{\gamma}_2\)};
  \end{scope}
  \path[draw=c666666,fill=whitesmoke,rounded corners=0.0794cm] (16.7746, 6.6146) rectangle (18.2563, 6.0854);
  \begin{scope}[shift={(-0.0132, 0.0132)}]
    \node[text=c333333,anchor=south,style={font=\small}] (text6445) at (17.5154, 6.2042){\(\vec{\beta}_1,\vec{\gamma}_{n-1}\)};
  \end{scope}
  \path[draw=c666666,fill=whitesmoke,rounded corners=0.0794cm] (18.5208, 6.6146) rectangle (20.0025, 6.0854);

  \begin{scope}[shift={(-0.0132, 0.0132)}]
    \node[text=c333333,anchor=south,style={font=\small}] (text8204) at (19.2617, 6.2042){\(\vec{\beta}_1,\vec{\gamma}_n\)};
  \end{scope}
  \path[draw=c666666,fill=whitesmoke,rounded corners=0.0794cm] (12.4619, 5.8473) rectangle (13.9435, 5.3181);
  \begin{scope}[shift={(-0.0132, 0.0132)}]
    \node[text=c333333,anchor=south,style={font=\small}] (text8698) at (13.2027, 5.4369){\(\vec{\beta}_2,\vec{\gamma}_1\)};
  \end{scope}
  \path[draw=c666666,fill=whitesmoke,rounded corners=0.0794cm] (14.1552, 5.8473) rectangle (15.6369, 5.3181);
  \begin{scope}[shift={(-0.0132, 0.0132)}]
    \node[text=c333333,anchor=south,style={font=\small}] (text690) at (14.896, 5.4369){\(\vec{\beta}_2,\vec{\gamma}_2\)};
  \end{scope}
  \path[draw=c666666,fill=whitesmoke,rounded corners=0.0794cm] (16.7746, 5.8473) rectangle (18.2563, 5.3181);
  \begin{scope}[shift={(-0.0132, 0.0132)}]
    \node[text=c333333,anchor=south,style={font=\small}] (text8037) at (17.5154, 5.4369){\(\vec{\beta}_2,\vec{\gamma}_{n-1}\)};
  \end{scope}
  \path[draw=c666666,fill=whitesmoke,rounded corners=0.0794cm] (18.5208, 5.8473) rectangle (20.0025, 5.3181);
  \begin{scope}[shift={(-0.0132, 0.0132)}]
    \node[text=c333333,anchor=south,style={font=\small}] (text7816) at (19.2617, 5.4369){\(\vec{\beta}_2,\vec{\gamma}_n\)};
  \end{scope}
  \path[draw=c666666,fill=whitesmoke,rounded corners=0.0794cm] (12.4619, 4.4715) rectangle (13.9435, 3.9423);
  \begin{scope}[shift={(-0.0132, 0.0132)}]
    \node[text=c333333,anchor=south,style={font=\small}] (text5165) at (13.2027, 4.061){\(\vec{\beta}_{n-1},\vec{\gamma}_1\)};
  \end{scope}
  \path[draw=c666666,fill=whitesmoke,rounded corners=0.0794cm] (14.1552, 4.4715) rectangle (15.6369, 3.9423);
  \begin{scope}[shift={(-0.0132, 0.0132)}]
    \node[text=c333333,anchor=south,style={font=\small}] (text6964) at (14.896, 4.061){\(\vec{\beta}_{n-1},\vec{\gamma}_2\)};
  \end{scope}
  \path[draw=c666666,fill=whitesmoke,rounded corners=0.0794cm] (16.7746, 4.4715) rectangle (18.2563, 3.9423);
  \begin{scope}[shift={(-0.0132, 0.0132)}]
    \node[text=c333333,anchor=south,style={font=\small}] (text9080) at (17.5154, 4.061){\(\vec{\beta}_{n-1},\vec{\gamma}_{n-1}\)};
  \end{scope}
  \path[draw=c666666,fill=whitesmoke,rounded corners=0.0794cm] (18.5208, 4.4715) rectangle (20.0025, 3.9423);
  \begin{scope}[shift={(-0.0132, 0.0132)}]
    \node[text=c333333,anchor=south,style={font=\small}] (text3952) at (19.2617, 4.061){\(\vec{\beta}_{n-1},\vec{\gamma}_n\)};
  \end{scope}
  \path[draw=c666666,fill=whitesmoke,rounded corners=0.0794cm] (12.4619, 3.7042) rectangle (13.9435, 3.175);
  \begin{scope}[shift={(-0.0132, 0.0132)}]
    \node[text=c333333,anchor=south,style={font=\small}] (text2613) at (13.2027, 3.2938){\(\vec{\beta}_{n},\vec{\gamma}_1\)};
  \end{scope}
  \path[draw=c666666,fill=whitesmoke,rounded corners=0.0794cm] (14.1552, 3.7042) rectangle (15.6369, 3.175);
  \begin{scope}[shift={(-0.0132, 0.0132)}]
    \node[text=c333333,anchor=south,style={font=\small}] (text6603) at (14.896, 3.2938){\(\vec{\beta}_{n},\vec{\gamma}_2\)};
  \end{scope}
  \path[draw=c666666,fill=whitesmoke,rounded corners=0.0794cm] (16.7746, 3.7042) rectangle (18.2563, 3.175);
  \begin{scope}[shift={(-0.0132, 0.0132)}]
    \node[text=c333333,anchor=south,style={font=\small}] (text2069) at (17.5154, 3.2938){\(\vec{\beta}_{n},\vec{\gamma}_{n-1}\)};
  \end{scope}
  \path[draw=c666666,fill=whitesmoke,rounded corners=0.0794cm] (18.5208, 3.7042) rectangle (20.0025, 3.175);
  \begin{scope}[shift={(-0.0132, 0.0132)}]
    \node[text=c333333,anchor=south,style={font=\small}] (text6002) at (19.2617, 3.2938){\(\vec{\beta}_{n},\vec{\gamma}_n\)};
  \end{scope}
  \path (12.356, 5.2917) rectangle (13.9435, 4.4979);
  \begin{scope}[shift={(-0.0132, 0.0132)}]
    \node[text=black,anchor=south] (text5406) at (13.1498, 4.8154){\(\cdots\)};
  \end{scope}
  \path (14.1023, 5.2917) rectangle (15.6898, 4.4979);
  \begin{scope}[shift={(-0.0132, 0.0132)}]
    \node[text=black,anchor=south] (text226) at (14.896, 4.8154){\(\cdots\)};
  \end{scope}
  \path (15.4252, 6.006) rectangle (17.0127, 5.2123);
  \begin{scope}[shift={(-0.0132, 0.0132)}]
    \node[text=black,anchor=south] (text8653) at (16.219, 5.5298){\(\cdots\)};
  \end{scope}
  \path (15.4252, 6.7469) rectangle (17.0127, 5.9531);
  \begin{scope}[shift={(-0.0132, 0.0132)}]
    \node[text=black,anchor=south] (text1972) at (16.219, 6.2706){\(\cdots\)};
  \end{scope}
  \path (15.4252, 4.6302) rectangle (17.0127, 3.8365);
  \begin{scope}[shift={(-0.0132, 0.0132)}]
    \node[text=black,anchor=south] (text1435) at (16.219, 4.154){\(\cdots\)};
  \end{scope}
  \path (15.4252, 3.8629) rectangle (17.0127, 3.0692);
  \begin{scope}[shift={(-0.0132, 0.0132)}]
    \node[text=black,anchor=south] (text7983) at (16.219, 3.3867){\(\cdots\)};
  \end{scope}
  \path (16.6952, 5.2917) rectangle (18.2827, 4.4979);
  \begin{scope}[shift={(-0.0132, 0.0132)}]
    \node[text=black,anchor=south] (text2638) at (17.489, 4.8154){\(\cdots\)};
  \end{scope}
  \path (18.4415, 5.2917) rectangle (20.029, 4.4979);
  \begin{scope}[shift={(-0.0132, 0.0132)}]
    \node[text=black,anchor=south] (text7408) at (19.2352, 4.8154){\(\cdots\)};
  \end{scope}
  \path (15.4252, 5.2917) rectangle (17.0127, 4.4979);
  \begin{scope}[shift={(-0.0132, 0.0132)}]
    \node[text=black,anchor=south] (text1486) at (16.219, 4.8154){\(\cdots\)};
  \end{scope}
  \path (0.7144, 8.3344) rectangle (9.7102, 6.7469);
  \begin{scope}[shift={(-0.0132, 0.0132)}]
    \node[text=black,anchor=south west,align=left,font=\normalsize] (text9295) at (0.7673, 7.0613){Uniformly spaced $n\times n$ grid over parameter domain.};
  \end{scope}
  \path[draw=black,miter limit=10.0] (11.4829, 2.6458) -- (11.4829, 8.9958);
  \path (11.4829, 9.1281) rectangle (13.0704, 8.3344);
  \begin{scope}[shift={(-0.0132, 0.0132)}]
    \node[text=black,anchor=south,style={font=\Large}] (text3937) at (12.2767, 8.6254){\(p=2\)};
  \end{scope}
  \path (0.3175, 9.1281) rectangle (1.905, 8.3344);
  \begin{scope}[shift={(-0.0132, 0.0132)}]
    \node[text=black,anchor=south,style={font=\Large}] (text8851) at (1.1113, 8.6254){\(p=1\)};
  \end{scope}
  \path[draw=black,miter limit=10.0] (0.2646, 2.6458) -- (0.2646, 8.9958);
  \path[draw=black,fill=white,miter limit=10.0] (10.967, 4.7625) -- (10.967, 5.0271) -- (11.7877, 5.0271) -- (11.7877, 5.3049) -- (12.2904, 4.8948) -- (11.7877, 4.4847) -- (11.7877, 4.7625) -- cycle;
  \path[draw=black,miter limit=10.0] (23.1246, 2.6458) -- (23.1246, 8.9958);
  \path (23.1246, 9.1281) rectangle (24.7121, 8.3344);
  \begin{scope}[shift={(-0.0132, 0.0132)}]
    \node[text=black,anchor=south,style={font=\Large}] (text3156) at (23.9183, 8.6254){\(p++\)};
  \end{scope}
  \path[draw=black,fill=white,miter limit=10.0] (22.6086, 4.7625) -- (22.6086, 5.0271) -- (23.4294, 5.0271) -- (23.4294, 5.3049) -- (23.9321, 4.8948) -- (23.4294, 4.4847) -- (23.4294, 4.7625) -- cycle;
  \path (12.1973, 8.3079) rectangle (27.8077, 6.985);
  \begin{scope}[shift={(-0.0132, 0.0132)}]
    \node[text=black,anchor=south west, align=left,font=\normalsize] (text3139) at (12.2502, 7.0671){Uniformly spaced $n \times n$ grid over parameter domain for the $p$ level component \\with fixed parameters $\beta_{b}^{(p-1)},\gamma_{b}^{(p-1)}$.};
  \end{scope}
  %\path[draw=c666666,fill=whitesmoke,rounded corners=0.1111cm] (9.2604, 2.3283) rectangle (23.3892, 1.5875);
  %\begin{scope}[shift={(-0.0132, 0.0132)}]
  %  \node[text=c333333,anchor=south,font=\normalsize] (text5658) at (16.3248, 1.8521){Optional: Replace best found parameters with known parameters \(\vec{\beta}_{test}^{p},\vec{\gamma}_{test}^{p}\)};
  %\end{scope}
  %\path[draw=black,miter limit=10.0,dash pattern=on 0.0794cm off 0.0794cm] (9.9952, 2.3283) -- (9.9748, 4.6302);
  %\path[draw=black,miter limit=10.0,dash pattern=on 0.0794cm off 0.0794cm] (21.6514, 2.3527) -- (21.6165, 4.6567);
  %\path (9.3398, 1.5875) rectangle (31.3002, 0.2646);
  %\begin{scope}[shift={(-0.0132, 0.0132)}]
  %  \node[text=black,anchor=south west, align=left,font=\normalsize] (text5749) at (9.2927, 0.3467){When evaluating different methods for determining parameters, lower level components of $\vec{\beta},\vec{\gamma}$ are fixed to the \\ first $p$ components of $\vec{\beta_{test}},\vec{\gamma_{test}}$, which are given by the method in question, instead of the best found parameters \\at depth $p$.};
  %\end{scope}
\end{tikzpicture}

